Learning Frequency-Specific Quantization Scaling in VVC for Standard-Compliant Task-driven Image Coding

Today, visual data is often analyzed by a neural network without any human being involved, which demands for specialized codecs. For standard-compliant codec adaptations towards certain information sinks, HEVC or VVC provide the possibility of frequency-specific quantization with scaling lists. This is a well-known method for the human visual system, where scaling lists are derived from psycho-visual models. In this work, we employ scaling lists when performing VVC intra coding for neural networks as information sink. To this end, we propose a novel data-driven method to obtain optimal scaling lists for arbitrary neural networks. Experiments with Mask R-CNN as information sink reveal that coding the Cityscapes dataset with the proposed scaling lists result in peak bitrate savings of 8.9 % over VVC with constant quantization. By that, our approach also outperforms scaling lists optimized for the human visual system. The generated scaling lists can be found under https://github.com/FAU-LMS/VCM_scaling_lists.

==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_010000_initialNoiseFactor_16_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_010000_initialNoiseFactor_16_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_010000_initialNoiseFactor_4_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_010000_initialNoiseFactor_4_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_010000_initialNoiseFactor_64_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_010000_initialNoiseFactor_64_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_100000_initialNoiseFactor_16_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_100000_initialNoiseFactor_16_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_100000_initialNoiseFactor_4_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_100000_initialNoiseFactor_4_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_100000_initialNoiseFactor_64_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda0_100000_initialNoiseFactor_64_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda10_000000_initialNoiseFactor_16_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda10_000000_initialNoiseFactor_16_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda10_000000_initialNoiseFactor_4_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda10_000000_initialNoiseFactor_4_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda1_000000_initialNoiseFactor_16_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda1_000000_initialNoiseFactor_16_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda1_000000_initialNoiseFactor_4_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda1_000000_initialNoiseFactor_4_000000-001.png};
\end{axis}

\end{tikzpicture}


==> Plots/plots_scalingLists/modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda1_000000_initialNoiseFactor_64_000000.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=128,
point meta min=16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {modelWithSigmoidMin16_noScaling_20_epochs_bs_8_useYUV0_lambda1_000000_initialNoiseFactor_64_000000-001.png};
\end{axis}

\end{tikzpicture}

